Using Causal Inference to Test Systems with Hidden and Interacting Variables: An Evaluative Case Study

Software systems with large parameter spaces, nondeterminism and high computational cost are challenging to test. Recently, software testing techniques based on causal inference have been successfully applied to systems that exhibit such characteristics, including scientific models and autonomous driving systems. One significant limitation is that these are restricted to test properties where all of the variables involved can be observed and where there are no interactions between variables. In practice, this is rarely guaranteed; the logging infrastructure may not be available to record all of the necessary runtime variable values, and it can often be the case that an output of the system can be affected by complex interactions between variables. To address this, we leverage two additional concepts from causal inference, namely effect modification and instrumental variable methods. We build these concepts into an existing causal testing tool and conduct an evaluative case study which uses the concepts to test three system-level requirements of CARLA, a high-fidelity driving simulator widely used in autonomous vehicle development and testing. The results show that we can obtain reliable test outcomes without requiring large amounts of highly controlled test data or instrumentation of the code, even when variables interact with each other and are not recorded in the test data.

==> figures/dag-iv.tex <==
 \begin{tikzpicture}[scale=1]
    \footnotesize
    \node[vertex, circle] (Z) at (0, 0) {\var{Z}};
    \node[vertex, circle, align=center, anchor=west, shift={(0.75, 0)}] (X) at (Z.east) {\var{X}};
    \node[vertex, circle, align=center, anchor=west, shift={(1.5, 0)}] (Y) at (X.east) {\var{Y}};
    \node[gray, vertex, circle, anchor=south, shift={(0, 0.15)}] (U) at ($ (X) !.5! (Y) $) {\var{U}};

    \draw[edge] (Z) -- (X) node[midway, below] {a};
    \draw[edge] (X) -- (Y) node[midway, below] {b};
    \draw[gray, edge] (U) -- (X) node[midway, above, shift={(-1mm, -0.5mm)}] {c};
    \draw[gray, edge] (U) -- (Y) node[midway, above, shift={(1mm, -0.5mm)}] {d};
\end{tikzpicture}


==> figures/dag.tex <==
\begin{tikzpicture}[node distance=0.3cm and 2cm,->,> = latex']
  \node[vertex] (Weather) {\var{Weather}};
  \node[vertex] (Ego-vehicle)      [below=of Weather, yshift=-2]{\var{EgoVehicle}};
  \node[vertex, gray] (NPC vehicles)     [below=of Ego-vehicle] {\var{NPCvehicles}};
  \node[vertex, gray] (Pedestrians)      [below=of NPC vehicles] {\var{Pedestrians}};
  \node[vertex] (Route length)     [below=of Pedestrians] {\var{RouteLength}};
  \node[vertex] (Infraction)       [right=of Ego-vehicle] {\var{Infraction}};
  \node[vertex] (Outside lane)       [right=of Weather] {\var{OutsideLane}};
  \node[vertex] (Completion score) [right=of Infraction, shift={(-1, 0)}] {\var{CompletionScore}};
  \node[vertex] (Driving score)    [right=of Completion score, shift={(-1, 0)}] {\var{DrivingScore}};
  \node[vertex] (Simulation time)  [right=of Pedestrians] {\var{SimulationTime}};
  \node[vertex] (System time)      [right=of Simulation time] {\var{SystemTime}};
  \node[vertex] (CARLA version)          [below=of Simulation time] {\var{CARLAversion}};

  \draw[edge, line width=0.6mm] (Completion score) to node (alpha) [below] {$\alpha$} (Driving score);
  \draw[edge] (CARLA version) to (Simulation time);
  \draw[edge] (CARLA version) to (System time);
  \draw[edge] (Route length.3) to (Simulation time.185);
  \draw[edge] (Route length.5) to (Infraction);
  \draw[edge] [bend left=16] (Route length.7) to (Outside lane.205);
  \draw[edge, line width=0.6mm] (Simulation time) to node (gamma) [above, shift={(0, -0.07)}] {$\gamma$} (System time);
  \draw[edge] (NPC vehicles.-5) to (Simulation time);
  \draw[edge] [bend left=10] (NPC vehicles.0) to (System time.90);
  \draw[edge] (NPC vehicles) to (Infraction);
  \draw[edge] (NPC vehicles) to (Outside lane.190);
  \draw[edge, line width=0.6mm] (Ego-vehicle) to node (beta) [above, pos=0.2, shift={(0, -0.1)}] {$\beta$} (Infraction);
  \draw[edge] (Ego-vehicle.30) to (Outside lane.185);
  \draw[edge] (Weather.-20) to (Infraction.175);
  \draw[edge] (Weather) to (Outside lane.180);
  \draw[edge] (Infraction) to (Completion score);
  \draw[edge] [bend left=12] (Infraction) to (Driving score);
  \draw[edge] [bend left=10] (Outside lane.east) to (Driving score.north);
  \draw[edge] (Infraction) to (Simulation time);
  \draw[edge] (Pedestrians) to (Simulation time);
  \draw[edge] [bend left=10] (Pedestrians.4) to node (key) {} (System time.170);
  \draw[edge] (Pedestrians.6) to (Infraction);
  \draw[edge] [bend left=7] (Pedestrians.9) to (Outside lane.195);

  \draw[edge, dashed, looseness=0.9, out=-5] (Outside lane) to ($(alpha)+(0, 0.2)$);
  % \draw[edge, dashed, out=30, in=-120, looseness=0.5] (CARLA version) to ($(gamma)+(0, -0.25)$);

  \node[draw=none, rectangle] (cs2) [fit=(Ego-vehicle) (Infraction)] {};

  \node[draw=none, rectangle] (cs1 inputs) [fit=(Weather) (Ego-vehicle) (NPC vehicles) (Pedestrians) (Route length)] {};
  \node[draw=none, rectangle] (cs1 outputs) [fit=(cs2.south) (Outside lane) (Infraction) (Completion score) (Driving score)] {};

  \node[draw=none, rectangle] (cs3 left) [fit=(cs1 inputs)] {};
  \node[draw=none, rectangle] (cs3 mid) [fit=(cs2)] {};
  \node[draw=none, rectangle] (cs3 bot) [fit=(cs1 inputs.south) (gamma) (key) (Simulation time) (CARLA version) (System time)] {};


  % \node[draw=none, rectangle] (cs1c) [fit=(Infraction) (Outside lane) (Driving score.east |- Weather.north) (cs2.south)] {};
  % \node[draw=none, rectangle] (cs1b) [fit=(cs1c)] {};

  % \node[draw=none, rectangle] (cs3a) [fit=(cs1) (Route length)] {};
  % \node[draw=none, rectangle] (cs3b) [fit=(System time) (gamma) (Route length)] {};
  % \node[draw=none, rectangle] (cs3c) [fit=(cs2b.east |- cs1b.north) (cs2b) (Route length)] {};


  \draw[-,BLUE,rounded corners,thick,dashdotted] %
  (cs2.north west) -- %
  (cs2.south west) -- %
  (cs2.south east) -- %
  (cs2.north east) -- %
  cycle;

  \draw[-,GREEN,rounded corners,thick,dashed] %
  (cs3 left.north west) -- %
  (cs3 left.south west) -- %
  (cs3 bot.south east) -- %
  (cs3 bot.north east) -- %
  (cs3 mid.east |- cs3 bot.north) -- %
  (cs3 mid.north east) -- %
  (cs3 left.east |- cs3 mid.north) -- %
  (cs3 left.north east) -- %
  cycle;

  \draw[-,RED,rounded corners,thick] %
  (cs1 inputs.north west) -- %
  (cs1 inputs.south west) -- %
  (cs1 inputs.south east) -- %
  (cs1 inputs.east |- cs1 outputs.south) -- %
  (cs1 outputs.south east) -- %
  (cs1 outputs.north east) -- %
  cycle;


  % legend
  \node[draw=none, shift={(0.1, -0.05)}] (cs3) at (Driving score |- CARLA version) {\tikz{\draw[-,GREEN,thick,dashed]  (0,0)--(0.35,0);} Requirement 3};
  \node[draw=none] (cs2) at ($(cs3)+(0, 1em)$) {\tikz{\draw[-,BLUE,thick,dashdotted]  (0,0)--(0.35,0);} Requirement 2};
  \node[draw=none] (cs1) at ($(cs2)+(0, 1em)$) {\tikz{\draw[-,RED,thick]  (0,0)--(0.35,0);} Requirement 1};
  \node[draw=none] (legend label) at ($(cs1)+(0, 1.5em)$) {Legend};
  \node[draw,shape=rectangle] (legend) [fit=(legend label) (cs3)] {};
\end{tikzpicture}

